ChemTab: A Physics Guided Chemistry Modeling Framework

Modeling of turbulent combustion system requires modeling the underlying chemistry and the turbulent flow. Solving both systems simultaneously is computationally prohibitive. Instead, given the difference in scales at which the two sub-systems evolve, the two sub-systems are typically (re)solved separately. Popular approaches such as the Flamelet Generated Manifolds (FGM) use a two-step strategy where the governing reaction kinetics are pre-computed and mapped to a low-dimensional manifold, characterized by a few reaction progress variables (model reduction) and the manifold is then "looked-up" during the run-time to estimate the high-dimensional system state by the flow system. While existing works have focused on these two steps independently, we show that joint learning of the progress variables and the look-up model, can yield more accurate results. We propose a deep neural network architecture, called ChemTab, customized for the joint learning task and experimentally demonstrate its superiority over existing state-of-the-art methods.

==> figures/chemtab.tex <==
\begin{tikzpicture}
\tikzset{
  >={Latex[width=2mm,length=2mm]},
  base/.style={draw, on grid, align=center, minimum height=4ex},
  proc/.style={base, rectangle, text width=2em, text height=5em},
  term/.style={proc, rounded corners, text width=2em, text height=8em},
  cons/.style={base, rounded corners, text=white, fill=black!70}
}
\node[term,fill=purple!65] (input) {};
\node [below,yshift=4em,text width=8em,align=center,yshift=0.5em] at (input.north) (inputtxt){High-dimensional Mass Fractions};
\node[term,text height=2em,below of=input,yshift=-4em,fill=green!65] (zmix) {};
\node[base,thick,text height=13em,above of=input,text width=3em,yshift=-5em] (inputi){};
\node[term,fill=red!45,text height=5em,right of=input,xshift=8em,yshift=-2.5em] (linear) {};
\node[term,text height=2em,right of=zmix,xshift=8em,fill=green!45] (zmixi) {};
\node[base,thick,text height=8.7em,right of=input,xshift=8em,text width=3em,yshift=-4em] (lineari){};
\node[left of=lineari,xshift=-6.5em] (inputii) {};
\node (nnlinear) [draw,trapezium,trapezium left angle=70,trapezium right angle=70,minimum width=4em, minimum height=0.5em,rotate=90,right of=inputii,xshift=-1.5em,yshift=-3.5em,fill=blue!45] {${\bf W}$};
\node (nn) [draw,trapezium,trapezium left angle=70,trapezium right angle=70,minimum width=5em, minimum height=3em,rotate=90,below of=lineari,yshift=-3em,fill=blue!45] {};
\node (nn1) [draw,trapezium,trapezium left angle=70,trapezium right angle=70,minimum width=5em, minimum height=3em,rotate=90,below of=nn,yshift=-2em,xshift=3em,fill=black!70] {};
\node (nn2) [draw,trapezium,trapezium left angle=70,trapezium right angle=70,minimum width=5em, minimum height=3em,rotate=90,below of=nn,yshift=-2em,xshift=-3em,fill=orange!85] {};
\node[base,ultra thick,rounded corners,draw=gray,text height=16em,right of=inputi,xshift=11em,text width=20em,yshift=-1em] (nni){};
\node[term,fill=yellow,right of=nn2,xshift=5em,text height=4em] (output) {};
\node [below,text width=8em,yshift=-2em,align=center] at (output.south) (outputtxt){Thermochemical State Variables};
\node[term,fill=black!25,right of=nn1,xshift=5em,text height=2em] (source) {};
\node [above,text width=8em,yshift=2em,align=center] at (source.north) (sourcetxt){Key Species Source Terms};
\coordinate[xshift=0em,yshift=-2.5em] (inputc) at (input.east);
\draw[->,ultra thick]  (inputc) -- (nnlinear);
\draw[->,ultra thick]  (nnlinear) -- (linear);
\draw[->,ultra thick,dashed]             (zmix) -- (zmixi);
\draw[->,ultra thick]             (lineari) -- (nn);
\draw[->,ultra thick]             (nn2) -- (output);
\draw[->,ultra thick]             (nn1) -- (source);
\draw[->,ultra thick] (nn) |- (nn1);
\draw[->,ultra thick] (nn) |- (nn2);
\coordinate[xshift=-1.3em,yshift=-1em] (st) at (input.north);
\draw[->] (inputtxt) to [out=190,in=170] (st);
\coordinate[xshift=1.3em,yshift=1em] (st1) at (output.south);
\draw[->] (outputtxt.north) to [out=0,in=-40] (st1);
\draw[->] (sourcetxt.south) to [out=0,in=-0] (source.east);
\node [above,text width=4.5em,xshift=-4.5em,yshift=-0.5em,align=center] at (linear.north) (pvtxt){Progress Variables};
\coordinate[xshift=-1.3em,yshift=-2em] (st2) at (linear.north);
\draw[->] (pvtxt.south) to [out=-60,in=180] (st2);
\node[cons, above of=lineari,yshift=5em](wo){\bf WO};
\node[cons, above of=lineari,xshift=-3em,yshift=5em](un){\bf UN};
\node[cons, above of=lineari,xshift=3em,yshift=5em](ar){\bf AR};
\coordinate[yshift=1.4em] (st3) at (lineari.north);
\draw[->,ultra thick] (wo) to (lineari.north);
\draw[-,ultra thick] (un) |- (st3);
\draw[-,ultra thick] (ar) |- (st3);
\draw [decorate,decoration={brace,amplitude=10pt},ultra thick,xshift=2pt]
  (2.2,2) -- (7.7,2) node [xshift=-8.5em,yshift=2em] 
  {Physics Constraints};
\draw [decorate,decoration={brace,amplitude=10pt},ultra thick,xshift=2pt]
  (4.5,-4) -- (-0.5,-4) node [text width=8em,xshift=7em,yshift=-2.5em,align=center] 
  {Progress Variable Generation};
\draw [decorate,decoration={brace,amplitude=10pt},ultra thick,xshift=2pt]
  (8,-4) -- (4.6,-4) node [text width=8em,xshift=6em,yshift=-2.5em,align=center] 
  {Manifold Approximate Learning};
\end{tikzpicture}


==> figures/param.tex <==
\begin{tikzpicture}
\tikzset{
  >={Latex[width=2mm,length=2mm]},
  base/.style={draw, on grid, align=center, minimum height=4ex},
  proc/.style={base, rectangle, text width=2em, text height=5em},
  term/.style={proc, rounded corners, text width=2em, text height=8em},
  cons/.style={base, rounded corners, text=white, fill=black!70}
}
\node[term,fill=purple!65] (input) {};
\node [below,yshift=4em,text width=8em,align=center,yshift=0em] at (input.north) (inputtxt){High-dimensional Mass Fractions};
\node[term,fill=red!45,text height=5em,right of=input,xshift=8em,yshift=0em] (linear) {};
\node[term,fill=red!45,text height=5em,right of=linear,xshift=4em,yshift=0em] (linear1) {};
\node[term,fill=yellow,right of=linear1,xshift=6em] (output) {};
\node [below,text width=8em,yshift=4em,align=center] at (output.north) (outputtxt){Thermochemical State Variables};
\draw[->,ultra thick]  (input)  -- node[yshift=1em,xshift=0em] {PCA, FPV} node[yshift=-1em,xshift=0em]{FGP, $\ldots$} (linear);
\draw[->,ultra thick]             (linear1) -- node[yshift=1em,xshift=0em] {ML Model} (output);
\coordinate[xshift=-1.3em,yshift=-1em] (st) at (input.north);
\draw[->] (inputtxt) to [out=190,in=170] (st);
\coordinate[xshift=-1.3em,yshift=-1em] (st1) at (output.north);
\draw[->] (outputtxt.west) to [out=180,in=170] (st1);
\node [above,text width=4.5em,xshift=-4em,yshift=2em,align=center] at (linear.north) (pvtxt){Progress Variables};
\coordinate[xshift=-1.3em,yshift=-1em] (st2) at (linear.north);
\draw[->] (pvtxt.south) to [out=-60,in=180] (st2);
\draw [decorate,decoration={brace,amplitude=10pt},ultra thick,xshift=2pt]
  (4.5,-2) -- (-0.5,-2) node [text width=8em,xshift=7em,yshift=-2.5em,align=center] 
  {Progress Variable Generation};
\draw [decorate,decoration={brace,amplitude=10pt},ultra thick,xshift=2pt]
  (9.75,-2) -- (6,-2) node [text width=8em,xshift=6em,yshift=-2.5em,align=center] 
  {Manifold Approximate Learning};
\end{tikzpicture}


==> figures/results_best_model_key_source_terms.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[ 
xbar, xmin=0,
xlabel={MAE},
symbolic y coords={{Source Species - O2},{Source Species - CO},{Source Species - CO2},{Source Species - H2O},{Source Species - OH},{Source Species - H2},{Source Species - CH4}},
ytick=data,
nodes near coords, 
nodes near coords align={horizontal},
ytick=data,
]
\addplot coordinates {
    (2.1896E+02,{Source Species - O2})
    (3.1807E+01,{Source Species - CO})
    (1.9002E+01,{Source Species - CO2})
    (3.5005E+01,{Source Species - H2O})
    (5.5288E+01,{Source Species - OH})
    (6.0132E+00,{Source Species - H2})
    (2.3982E+01,{Source Species - CH4})
    };
\end{axis}
\end{tikzpicture} %width=6cm,height=7.59cm


    


==> figures/results_data_strategy.tex <==
\begin{tikzpicture}
\begin{axis}[
xbar, xmin=0,
xlabel={MAE},
symbolic y coords={{FGM-CPVG-DNN},{PCA-PVG-DNN},{DNN-PVG(NL)-DNN},{DNN-PVG(UL)-DNN},{CT-PVG(UN)-DNN},{CT-PVG(WO)-DNN},{CT-PVG(AR)-DNN},{CT-PVG(UN+WO)-DNN},{CT-PVG(UN+AR)-DNN},{CT-PVG(WO+AR)-DNN},{CT-PVG(ALL)-DNN}},
ytick=data,
nodes near coords, nodes near coords align={horizontal},
ytick=data,
]
\addplot 
	coordinates {
	(2.93E+09,{FGM-CPVG-DNN}) (8.99E+08,{PCA-PVG-DNN}) (8.90E+08,{DNN-PVG(NL)-DNN}) (7.62E+08,{DNN-PVG(UL)-DNN}) (7.78E+08,{CT-PVG(UN)-DNN}) (7.66E+08,{CT-PVG(WO)-DNN}) (8.12E+08,{CT-PVG(AR)-DNN}) (7.05E+08,{CT-PVG(UN+WO)-DNN}) (8.05E+08,{CT-PVG(UN+AR)-DNN})  (6.01E+08,{CT-PVG(WO+AR)-DNN}) (5.58E+08,{CT-PVG(ALL)-DNN})    
	};
\addplot 
	coordinates {(1.13E+10,{FGM-CPVG-DNN}) (5.28E+09,{PCA-PVG-DNN}) (9.01E+09,{DNN-PVG(NL)-DNN}) (5.47E+09,{DNN-PVG(UL)-DNN}) (3.94E+09,{CT-PVG(UN)-DNN}) (4.89E+09,{CT-PVG(WO)-DNN}) (9.26E+09,{CT-PVG(AR)-DNN}) (5.60E+09,{CT-PVG(UN+WO)-DNN}) (5.62E+09,{CT-PVG(UN+AR)-DNN}) (3.96E+09,{CT-PVG(WO+AR)-DNN}) (3.04E+09,{CT-PVG(ALL)-DNN})

};
\legend{50\% Data,50\% Flamelets}
\end{axis}
\end{tikzpicture}

==> figures/results_num_cpv.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={MAE by \# $C_{pv}$},
    xlabel={\#$C_{pv}$},
    ylabel={MAE},
    xmin=1, xmax=5,
    ymin=5.40E+08, ymax=2.4E+09,
    xtick={1,2,3,4,5},
    ytick={5.40E+08,7.40E+08,9.40E+08,2.40E+09,4.40E+09,6.40E+09, 8.40E+09},
    legend pos=outer north east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue!50,mark=square,]
    coordinates {
    (1,5.33E+09)	(2,1.56E+09)	(3,1.01E+09)	(4,8.99E+08)	(5,1.26E+09)
    };
    \addlegendentry{PCA-PVG-DNN}
\addplot[color=red!50,mark=triangle,]
    coordinates {
    (1,1.16E+09)	(2,8.32E+08)	(3,7.48E+08)	(4,8.90E+08)	(5,7.25E+08)
    };
    \addlegendentry{DNN-PVG(NL)-DNN} 
\addplot[color=cyan,mark=pentagon,]
    coordinates {
    (1,1.06E+09)	(2,8.35E+08)	(3,1.12E+09)	(4,7.62E+08)	(5,6.21E+08)
    };
    \addlegendentry{DNN-PVG(UL)-DNN}     
    
\addplot[color=magenta,mark=diamond*,]
    coordinates {
    (1,1.00E+09)	(2,7.72E+08)	(3,7.25E+08)	(4,5.58E+08)	(5,6.00E+08)
    };
    \addlegendentry{CT-PVG(ALL)-DNN}  
    
\end{axis}
\end{tikzpicture}

==> figures/sota.tex <==
\tikzset{
  basic/.style  = {draw, text width=2cm, drop shadow, font=\sffamily, rectangle},
  root/.style   = {basic, rotate=90,rounded corners=2pt,text width=6.5em,thin, align=center},
  level2/.style = {basic, anchor=west,rounded corners=6pt, thin,align=center,text width=12em},
  level3/.style = {basic, thin, align=left,text width=12em}
}

\begin{tikzpicture}[>=latex]
\node[root,fill=blue!50] (root1) {Chemistry};
\node[right of=root1, xshift=-15pt,yshift=30pt,level2,fill=blue!30] (c11) {Fast};
\node[right of=c11, xshift=40pt,level2,fill=blue!30] (c12) {Finite Rate};
  \node [level3,below of = c11, xshift=1pt, yshift=-15pt,fill=blue!10] (c111) {{\footnotesize 
  $\triangleright$ Premixed\\
  $\triangleright$ Partially Premixed\\
  $\triangleright$ Flamelet Generated Manifold\\
  $\triangleright$ Steady Laminar Flamelet\\
}};
  \node [level3,below of = c12, xshift=1pt, yshift=-15pt,fill=blue!10] (c121) {{\footnotesize 
  $\triangleright$ Composition PDF\\
  $\triangleright$ Eddy Dissipation Concept\\
  $\triangleright$ Laminar Finite Rate\\
  $\triangleright$ $\ldots$\\
}};

\node[root,fill=green!50,left of=root1,xshift=-60pt] (root2) {Turbulence};
\node[right of=root2, xshift=-15pt,yshift=30pt,level2,fill=green!30] (c21) {Standard};
\node[right of=c21, xshift=40pt,level2,fill=green!30] (c22) {Additional Physics};
  \node [level3,below of = c21, xshift=1pt, yshift=-15pt,fill=green!10] (c211) {{\footnotesize 
  $\triangleright$ Reynolds Averaged Navier Stokes\\
  $\triangleright$ Large Eddy Simulation\\
  $\triangleright$ Scale Adaptive Simulation\\
  $\triangleright$ Detached Eddy Simulation\\
}};
  \node [level3,below of = c22, xshift=1pt, yshift=-15pt,fill=green!10] (c221) {{\footnotesize 
  $\triangleright$ Radiation Models\\
  $\triangleright$ Real Gas Effects\\
  $\triangleright$ Pollutant Models\\
  $\triangleright$ $\ldots$\\
}};
\node[root,fill=red!50,left of=root2,xshift=-60pt] (root3) {Transport/Flow};
\node[right of=root3, xshift=-15pt,yshift=30pt,level2,fill=red!30] (c31) {Standard};
\node[right of=c31, xshift=40pt,level2,fill=red!30] (c32) {Additional Physics};
\begin{scope}[every node/.style={level3}]
  \node [below of = c31, xshift=1pt, yshift=-15pt,fill=red!10] (c311) {{\footnotesize 
  $\triangleright$ Mass\\
  $\triangleright$ Momentum\\
  $\triangleright$ Energy\\
  $\triangleright$ Turbulence\\
}};
  \node [below of = c32, xshift=1pt, yshift=-15pt,fill=red!10] (c321) {{\footnotesize 
  $\triangleright$ Droplet/Particle Dynamics\\
  $\triangleright$ DEM Collisions\\
  $\triangleright$ Evaporation\\
  $\triangleright$ Heterogeneous Reactions\\
}};
\end{scope}
\end{tikzpicture}



==> figures/statespace.tex <==
\begin{tikzpicture}
  \tikzset{
    >={Latex[width=2mm,length=2mm]},
    base/.style={draw, on grid, align=center, minimum height=4ex},
    proc/.style={base, rounded corners, rectangle, text width=8em},
    big/.style={proc, fill=none,text width=24em,text height=6em},
  }
  \node[proc,fill=blue!25] (com) {Combustion Modeling};
  \node[proc,fill=blue!25,below of=com,xshift=-6em,yshift=-3em] (chm) {Chemistry Modeling};
  \node[proc,fill=blue!25,below of=com,xshift=6em,yshift=-3em] (turb) {Turbulent Flow Modeling};
  \node[big,below of=com,yshift=-10em] (sta) {};
  \node[proc,fill=blue!25,below of=sta,xshift=-6em,yshift=3em] (pv) {Progress Variable Generation};
  \node[proc,fill=blue!25,below of=sta,xshift=6em,yshift=3em] (pv) {Manifold Approximation Learning};
  \node[below of=sta,yshift=0.2em] (statext) {State-space Parameterization};
  \draw[->](com)  -| node[text width=10em,xshift=-5em,yshift=-2em] {\small (re) Solved separately for computational efficiency}(chm);
  \draw[->](com)  -| (turb);
  \draw[->](chm.east)  -| (sta);

\end{tikzpicture}

==> figures/workflow.tex <==

\begin{tikzpicture}
  \tikzset{
    >={Latex[width=2mm,length=2mm]},
    base/.style={draw, on grid, align=center, minimum height=4ex},
    proc/.style={base, rectangle, text width=8em},
    term/.style={proc, rounded corners},
  }
  \node[proc,fill=blue!25] (fgm) {Chemistry Model};
  \node[proc,fill=red!25,below of=fgm,yshift=-2em] (mg) {Manifold Generation};
  \node[term,fill=red!25,below of=mg,yshift=-2em] (lib) {Approximation Lookup};
  \node[proc,fill=green!25,below of=lib,yshift=-4em] (cfd) {CFD};
  \draw[->,ultra thick]             (fgm) -- (mg);
  \draw[->,ultra thick]             (mg) -- (lib);
  \draw[->,ultra thick] (cfd.west) -- ++(-0.5,0) -- ++(0,2.3) -- 
  node(small)[xshift=-2em,text height=0.7em,yshift=-3em,fill=red!45,rotate=90,text width=2em]{} 
  (lib.west);
  \draw[<-,ultra thick] (cfd.east) -- ++(0.5,0) -- ++(0,2.3) -- 
  node(full)[text width=7em,text height=0.7em,fill=yellow,rotate=90,yshift=-2em,xshift=-3.5em,align=center] {} (lib.east);
  \draw [decorate,decoration={brace,amplitude=10pt},ultra thick,xshift=2pt]
  (-3,-2.8) -- (-3,0.5) node [proc,rotate=90,draw=none,black,midway,yshift=3em] 
  {Chemistry ({\bf Precomputed})};
  \draw [decorate,decoration={brace,amplitude=10pt},ultra thick,xshift=2pt]
  (-3,-6.2) -- (-3,-3) node [proc,rotate=90,draw=none,black,midway,yshift=3em] 
  {Turbulent Flow ({\bf Run-time lookup})};
  \node[text width=7em,below of=full,xshift=-1em,yshift=-4em](fulltext){Thermochemical State Variables};
  \node[text width=6em,below of=small,xshift=2em,yshift=-4em](smalltext){Reaction Progress Variables};
  \draw[->,dashed,thick] (fulltext) -- (full);
  \draw[->,dashed,thick] (smalltext) -- (small);
\end{tikzpicture}




